An Algorithm for Distributed Computation of Reachable Sets for Multi-Agent Systems

In this paper, we consider the problem of distributed reachable set computation for multi-agent systems (MASs) interacting over an undirected, stationary graph. A full state-feedback control input for such MASs depends no only on the current agent's state, but also of its neighbors. However, in most MAS applications, the dynamics are obscured by individual agents. This makes reachable set computation, in a fully distributed manner, a challenging problem. We utilize the ideas of polytopic reachable set approximation and generalize it to a MAS setup. We formulate the resulting sub-problems in a fully distributed manner and provide convergence guarantees for the associated computations. The proposed algorithm's convergence is proved for two cases: static MAS graphs, and time-varying graphs under certain restrictions.

==> figures/distr-reach.tex <==

\usetikzlibrary{patterns}

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_11v4z861e}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_11v4z861e}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_v7z9ebg38}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_v7z9ebg38}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Straight Lines [id:da08821288343957634] 
\draw    (41.6,146.01) -- (91.11,199.76) ;
\draw [shift={(91.11,199.76)}, rotate = 47.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(41.6,146.01)}, rotate = 47.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4415913640057112] 
\draw    (91.11,199.76) -- (141.79,190.8) ;
\draw [shift={(141.79,190.8)}, rotate = 349.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(91.11,199.76)}, rotate = 349.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3591090722322754] 
\draw    (33.51,189.37) -- (91.11,199.76) ;
\draw [shift={(91.11,199.76)}, rotate = 10.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(33.51,189.37)}, rotate = 10.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2309473836757585] 
\draw    (41.6,146.01) -- (33.51,189.37) ;
\draw [shift={(33.51,189.37)}, rotate = 100.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(41.6,146.01)}, rotate = 100.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2149807624392004] 
\draw    (141.79,190.8) -- (191.3,244.55) ;
\draw [shift={(191.3,244.55)}, rotate = 47.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(141.79,190.8)}, rotate = 47.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6514950594278435] 
\draw    (141.79,190.8) -- (182.06,140.99) ;
\draw [shift={(182.06,140.99)}, rotate = 308.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(141.79,190.8)}, rotate = 308.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7545828004013342] 
\draw    (182.06,140.99) -- (231.58,194.74) ;
\draw [shift={(231.58,194.74)}, rotate = 47.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(182.06,140.99)}, rotate = 47.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9606173718621069] 
\draw    (141.79,190.8) -- (231.58,194.74) ;
\draw [shift={(231.58,194.74)}, rotate = 2.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(141.79,190.8)}, rotate = 2.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6565224662600917] 
\draw    (191.3,244.55) -- (182.06,140.99) ;
\draw [shift={(182.06,140.99)}, rotate = 264.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(191.3,244.55)}, rotate = 264.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16656368567983382] 
\draw    (213.09,104.09) -- (186.35,87.25) ;
\draw [shift={(186.35,87.25)}, rotate = 212.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(213.09,104.09)}, rotate = 212.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6115591666845483] 
\draw    (182.06,140.99) -- (213.09,104.09) ;
\draw [shift={(213.09,104.09)}, rotate = 310.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(182.06,140.99)}, rotate = 310.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da24333614502361156] 
\draw    (191.3,244.55) -- (231.58,194.74) ;
\draw [shift={(231.58,194.74)}, rotate = 308.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(191.3,244.55)}, rotate = 308.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9424674899814738] 
\draw    (186.35,87.25) -- (190.31,60.73) ;
\draw [shift={(190.31,60.73)}, rotate = 278.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(186.35,87.25)}, rotate = 278.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da565509006285756] 
\draw    (213.09,104.09) -- (190.31,60.73) ;
\draw [shift={(190.31,60.73)}, rotate = 242.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(213.09,104.09)}, rotate = 242.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5115694866812619] 
\draw    (242.47,59.3) -- (190.31,60.73) ;
\draw [shift={(190.31,60.73)}, rotate = 178.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(242.47,59.3)}, rotate = 178.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5113638121905622] 
\draw    (291,86.89) -- (242.47,59.3) ;
\draw [shift={(242.47,59.3)}, rotate = 209.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(291,86.89)}, rotate = 209.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5586075257132124] 
\draw    (242.47,59.3) -- (213.09,104.09) ;
\draw [shift={(213.09,104.09)}, rotate = 123.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(242.47,59.3)}, rotate = 123.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3718322901263085] 
\draw    (291,86.89) -- (213.09,104.09) ;
\draw [shift={(213.09,104.09)}, rotate = 167.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(291,86.89)}, rotate = 167.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp30021478026634796] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_11v4z861e,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}] (71,161) .. controls (71,128.42) and (98.23,102) .. (131.82,102) .. controls (165.41,102) and (192.64,128.42) .. (192.64,161) .. controls (192.64,193.58) and (165.41,220) .. (131.82,220) .. controls (98.23,220) and (71,193.58) .. (71,161) -- cycle ;
%Straight Lines [id:da8980194146986922] 
\draw    (91.11,199.76) -- (109,127) ;
\draw [shift={(109,127)}, rotate = 283.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(91.11,199.76)}, rotate = 283.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4595496195847373] 
\draw    (109,127) -- (182.06,140.99) ;
\draw [shift={(182.06,140.99)}, rotate = 10.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(109,127)}, rotate = 10.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp5326624850563524] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_v7z9ebg38,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}] (38.4,258.2) .. controls (38.4,251.02) and (44,245.2) .. (50.9,245.2) .. controls (57.8,245.2) and (63.4,251.02) .. (63.4,258.2) .. controls (63.4,265.38) and (57.8,271.2) .. (50.9,271.2) .. controls (44,271.2) and (38.4,265.38) .. (38.4,258.2) -- cycle ;
%Shape: Regular Polygon [id:dp4674634108630089] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.48 ] (567.93,132.75) .. controls (556.14,131.29) and (526.01,116.69) .. (527.08,95.18) .. controls (528.15,73.68) and (548.3,90.02) .. (546.66,73.89) .. controls (545.02,57.75) and (584.61,84.55) .. (587.51,111.45) .. controls (590.42,138.36) and (579.72,134.2) .. (567.93,132.75) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp465755114207673] 
\draw    (410.61,237.83) .. controls (420.21,211.7) and (448.19,196.82) .. (479.33,183.89) .. controls (484.03,181.94) and (488.79,180.03) .. (493.58,178.14) .. controls (530.11,163.68) and (594.74,170.53) .. (587.39,114.17) ;
%Shape: Boxed Bezier Curve [id:dp03764713238918893] 
\draw    (400.08,229.66) .. controls (405.6,209.71) and (426.07,192.29) .. (449.11,175.31) .. controls (452.58,172.75) and (456.12,170.2) .. (459.66,167.65) .. controls (486.75,148.2) and (536.98,135.34) .. (527.28,99.87) ;
%Shape: Circle [id:dp7905131982170761] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (397,235.69) .. controls (397,231.94) and (400.05,228.89) .. (403.81,228.89) .. controls (407.56,228.89) and (410.61,231.94) .. (410.61,235.69) .. controls (410.61,239.45) and (407.56,242.5) .. (403.81,242.5) .. controls (400.05,242.5) and (397,239.45) .. (397,235.69) -- cycle ;
%Shape: Circle [id:dp31753200693891426] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (436.2,250.89) .. controls (436.2,247.14) and (439.25,244.09) .. (443.01,244.09) .. controls (446.76,244.09) and (449.81,247.14) .. (449.81,250.89) .. controls (449.81,254.65) and (446.76,257.7) .. (443.01,257.7) .. controls (439.25,257.7) and (436.2,254.65) .. (436.2,250.89) -- cycle ;
%Shape: Regular Polygon [id:dp9534534326007076] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.48 ] (571.12,127.4) .. controls (559.39,129.02) and (526.41,123.95) .. (521.53,105.52) .. controls (516.65,87.08) and (540.51,96.03) .. (534.51,82.79) .. controls (528.5,69.55) and (573.92,82.64) .. (584.1,104.68) .. controls (594.29,126.71) and (582.86,125.78) .. (571.12,127.4) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp41745368652485326] 
\draw    (448.7,254.19) .. controls (450.76,229.78) and (473.58,210.46) .. (499.98,192.01) .. controls (503.95,189.23) and (508.01,186.47) .. (512.1,183.71) .. controls (543.26,162.68) and (607.27,152.86) .. (584.74,107.01) ;
%Shape: Boxed Bezier Curve [id:dp01991267307864164] 
\draw    (436.34,249.83) .. controls (436.17,231.64) and (451.07,211.97) .. (468.56,192.06) .. controls (471.2,189.06) and (473.89,186.05) .. (476.6,183.04) .. controls (497.3,160.06) and (542.07,137.07) .. (523.01,109.43) ;

% Text Node
\draw (67.76,247.17) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{N}_{i}$};
% Text Node
\draw (38.36,89.97) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathsf{Agent\ i}$};
% Text Node
\draw (209.18,122.14) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathsf{Neighboring\ Agent} \ j$};
% Text Node
\draw (511.58,58.54) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{R}_{i}$};
% Text Node
\draw (371.86,230.97) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{X}_{0,i} \ $};
% Text Node
\draw (425.46,265.37) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{X}_{0,j} \ $};
% Text Node
\draw (593.18,98.54) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{R}_{j}$};
% Text Node
\draw (468.38,149.34) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$??$};
% Text Node
\draw (484.38,217.34) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$ \begin{array}{l}
\mathsf{Coupled\ Reachable\ Sets}\\
\mathsf{for\ Neighbors}
\end{array}$};


\end{tikzpicture}


==> figures/info-distr.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7204183414637284] 
\draw [line width=1.5]    (66,55.5) -- (66,152.5) -- (66,171) ;
%Straight Lines [id:da7852104036763514] 
\draw [line width=1.5]    (66,55.5) -- (78,55.5) ;
%Straight Lines [id:da9292764200580241] 
\draw [line width=1.5]    (66,171) -- (78,171) ;

%Straight Lines [id:da6069817601785734] 
\draw [line width=1.5]    (166,170.5) -- (166,73.5) -- (166,55) ;
%Straight Lines [id:da07667588575367179] 
\draw [line width=1.5]    (166,170.5) -- (154,170.5) ;
%Straight Lines [id:da763536369292446] 
\draw [line width=1.5]    (166,55) -- (154,55) ;


%Straight Lines [id:da8511180435168126] 
\draw [line width=1.5]    (243.5,55) -- (243.5,152) -- (243.5,170.5) ;
%Straight Lines [id:da20937150211080313] 
\draw [line width=1.5]    (243.5,55) -- (255.5,55) ;
%Straight Lines [id:da5614282357313793] 
\draw [line width=1.5]    (243.5,170.5) -- (255.5,170.5) ;

%Straight Lines [id:da08896216650013145] 
\draw [line width=1.5]    (343.5,170) -- (343.5,73) -- (343.5,54.5) ;
%Straight Lines [id:da9346580343075515] 
\draw [line width=1.5]    (343.5,170) -- (331.5,170) ;
%Straight Lines [id:da5079528668625868] 
\draw [line width=1.5]    (343.5,54.5) -- (331.5,54.5) ;


%Shape: Rectangle [id:dp8323871755781675] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 2 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (58,102) -- (172,102) -- (172,139) -- (58,139) -- cycle ;
%Shape: Rectangle [id:dp9897241193116699] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 2 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (235,101) -- (349,101) -- (349,135) -- (235,135) -- cycle ;
%Straight Lines [id:da30544956165369475] 
\draw [line width=1.5]    (420,67.5) -- (420,164.5) -- (420,183) ;
%Straight Lines [id:da9314093104422803] 
\draw [line width=1.5]    (420,67.5) -- (432,67.5) ;
%Straight Lines [id:da9581388631083942] 
\draw [line width=1.5]    (420,183) -- (432,183) ;

%Straight Lines [id:da19403172611041297] 
\draw [line width=1.5]    (520,182.5) -- (520,85.5) -- (520,67) ;
%Straight Lines [id:da5064186323138409] 
\draw [line width=1.5]    (520,182.5) -- (508,182.5) ;
%Straight Lines [id:da06978006746423326] 
\draw [line width=1.5]    (520,67) -- (508,67) ;


%Straight Lines [id:da4258072297501183] 
\draw [line width=1.5]    (539,65.5) -- (539,162.5) -- (539,181) ;
%Straight Lines [id:da9580344635743729] 
\draw [line width=1.5]    (539,65.5) -- (551,65.5) ;
%Straight Lines [id:da1400099674209625] 
\draw [line width=1.5]    (539,181) -- (551,181) ;

%Straight Lines [id:da7293280607404613] 
\draw [line width=1.5]    (574,181.5) -- (574,84.5) -- (574,66) ;
%Straight Lines [id:da8017781800027906] 
\draw [line width=1.5]    (574,181.5) -- (562,181.5) ;
%Straight Lines [id:da5901045654414347] 
\draw [line width=1.5]    (574,66) -- (562,66) ;


%Straight Lines [id:da35289325166956953] 
\draw [line width=1.5]    (612,65.5) -- (612,162.5) -- (612,181) ;
%Straight Lines [id:da9187862765984764] 
\draw [line width=1.5]    (612,65.5) -- (624,65.5) ;
%Straight Lines [id:da7477474278104881] 
\draw [line width=1.5]    (612,181) -- (624,181) ;

%Straight Lines [id:da6202528552343942] 
\draw [line width=1.5]    (647,181.5) -- (647,84.5) -- (647,66) ;
%Straight Lines [id:da5354815899711352] 
\draw [line width=1.5]    (647,181.5) -- (635,181.5) ;
%Straight Lines [id:da7289560647939266] 
\draw [line width=1.5]    (647,66) -- (635,66) ;


%Shape: Rectangle [id:dp9902771478725425] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 2 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (413,104) -- (527,104) -- (527,138) -- (413,138) -- cycle ;
%Shape: Rectangle [id:dp3125487922208632] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 2 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (533,104) -- (581,104) -- (581,138) -- (533,138) -- cycle ;
%Shape: Rectangle [id:dp22598515593256274] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 2 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (606,104) -- (654,104) -- (654,138) -- (606,138) -- cycle ;

% Text Node
\draw (9,6) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {(a)};
% Text Node
\draw (380,6) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {(b)};
% Text Node
\draw (2,56.5) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \mathbb{A} =$};
% Text Node
\draw (167,57.5) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle ,\ \mathbb{B} =$};
% Text Node
\draw (243.5,60) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$B_{1,1}$};
% Text Node
\draw (292.5,112) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$B_{1,i}$};
% Text Node
\draw (260.5,73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\ddots $};
% Text Node
\draw (311.5,131) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\ddots $};
% Text Node
\draw (69.5,59) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\ddots $};
% Text Node
\draw (137.5,137) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\ddots $};
% Text Node
\draw (37.5,115) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$A_{i} +B_{i} K_{i} +B_{i}\sum _{j\in \mathcal{N}_{i}} K_{ij}$};
% Text Node
\draw (488,4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$ \begin{array}{l}
Ax=b\\
\ \ \ \ \Downarrow 
\end{array}$};
% Text Node
\draw (583,117) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle =$};


\end{tikzpicture}


==> figures/plane-evolution.tex <==



% Gradient Info
  
\tikzset {_6tgfyomj9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_8z8rqnw52}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_jfzmwe045/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_2cswvzbq1}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(19.196428571428573bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_2vh0k6jjw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_h6p5guust}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Shape: Ellipse [id:dp9892538911921736] 
\draw  [draw opacity=0][shading=_8z8rqnw52,_6tgfyomj9] (85.33,267.6) .. controls (85.33,249.37) and (106.6,234.6) .. (132.83,234.6) .. controls (159.07,234.6) and (180.33,249.37) .. (180.33,267.6) .. controls (180.33,285.83) and (159.07,300.6) .. (132.83,300.6) .. controls (106.6,300.6) and (85.33,285.83) .. (85.33,267.6) -- cycle ;
%Shape: Ellipse [id:dp9821951083742348] 
\draw  [draw opacity=0][shading=_2cswvzbq1,_jfzmwe045] (242.67,140.27) .. controls (242.67,113.94) and (273.48,92.6) .. (311.5,92.6) .. controls (349.52,92.6) and (380.33,113.94) .. (380.33,140.27) .. controls (380.33,166.59) and (349.52,187.93) .. (311.5,187.93) .. controls (273.48,187.93) and (242.67,166.59) .. (242.67,140.27) -- cycle ;
%Shape: Parallelogram [id:dp9324541529773624] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ][dash pattern={on 4.5pt off 4.5pt}] (126.71,182.38) -- (175.37,214.35) -- (71.98,326.3) -- (23.32,294.33) -- cycle ;
%Straight Lines [id:da3440386327672402] 
\draw    (97.67,257.27) -- (132.83,267.6) ;
\draw [shift={(97.67,257.27)}, rotate = 16.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Parallelogram [id:dp4364192055260223] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (236.66,49.32) -- (306.09,65.74) -- (245.42,189.36) -- (176,172.93) -- cycle ;
%Straight Lines [id:da4573662086060297] 
\draw    (257,123.93) -- (311.5,140.27) ;
\draw [shift={(257,123.93)}, rotate = 16.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da3266401863677155] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (99.35,254.34) .. controls (213,231.93) and (213.67,153.27) .. (253.67,123.27) ;
%Curve Lines [id:da24849208716747295] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (132.83,267.6) .. controls (311.67,242.6) and (226.33,198.6) .. (307.67,140.6) ;
%Shape: Ellipse [id:dp6014342637306993] 
\draw  [draw opacity=0][shading=_h6p5guust,_2vh0k6jjw] (477.7,221.25) .. controls (471.45,198.41) and (495.14,172.03) .. (530.62,162.32) .. controls (566.09,152.61) and (599.92,163.25) .. (606.17,186.08) .. controls (612.42,208.91) and (588.73,235.29) .. (553.25,245) .. controls (517.77,254.71) and (483.95,244.08) .. (477.7,221.25) -- cycle ;
%Shape: Polygon [id:dp8640917728286344] 
\draw   (557.39,173.78) -- (501.83,202.59) -- (478.67,191.58) -- (519.92,155.98) -- (568.57,144.98) -- cycle ;
%Shape: Polygon [id:ds06882388193762456] 
\draw   (501.83,202.59) -- (557.4,173.78) -- (562.95,215.61) -- (534.47,249.08) -- (491.8,247.07) -- cycle ;
%Shape: Polygon [id:ds19183874023905534] 
\draw   (534.47,249.08) -- (562.95,215.61) -- (579.37,206.61) -- (575,246.07) -- (552.6,264.17) -- cycle ;
%Shape: Polygon [id:ds5361258581938113] 
\draw   (475.8,229.98) -- (475.8,229.98) -- (478.66,191.58) -- (501.83,202.59) -- (491.8,247.07) -- cycle ;
%Shape: Polygon [id:ds7380898021237141] 
\draw   (520.6,270.2) -- (491.8,247.07) -- (534.47,249.08) -- (534.47,249.08) -- (552.6,264.17) -- cycle ;
%Shape: Polygon [id:ds39344636418538803] 
\draw   (593.13,167.63) -- (568.58,144.98) -- (593.13,167.63) -- (593.13,167.63) -- (579.37,206.61) -- cycle ;
%Shape: Polygon [id:ds8558530822971204] 
\draw   (619.8,192.77) -- (593.13,167.63) -- (579.37,206.61) -- (575,246.07) -- (619.8,192.77) -- cycle ;

%Shape: Rectangle [id:dp4882542409529371] 
\draw  [line width=2.25]  (446.4,95.8) -- (634.2,95.8) -- (634.2,341.4) -- (446.4,341.4) -- cycle ;

% Text Node
\draw (132.83,300.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]   {$\Xi _{0}$};
% Text Node
\draw (360.67,14.93) node [anchor=north west][inner sep=0.75pt]  [font=\large]   {$\mathcal{R}^{\xi }( \tau ;\Xi _{0})$};
% Text Node
\draw (66,243.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]   {$\xi _{0j}^{*}$};
% Text Node
\draw (48.67,166.93) node [anchor=north west][inner sep=0.75pt]  [font=\large]   {$\left( c_{oj} ,\gamma _{0j}^{*}\right)$};
% Text Node
\draw (30,129.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]   {$j^{th} \ \mathsf{Hyperplane}$};
% Text Node
\draw (94.67,327.33) node [anchor=north west][inner sep=0.75pt]  [font=\large]   {$\mathsf{Initial\ Set}$};
% Text Node
\draw (360.67,61.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]   {$ \begin{array}{l}
\mathsf{Reachable\ Set}\\
\mathsf{at\ the\ \tau }
\end{array}$};
% Text Node
\draw (204.67,106.27) node [anchor=north west][inner sep=0.75pt]  [font=\large]   {$\xi _{j}^{*}( t)$};
% Text Node
\draw (244.33,240.93) node [anchor=north west][inner sep=0.75pt]  [font=\large]   {$\dot{\xi }( t) =\mathbb{A} \xi ( t) \ +\ W( t)$};
% Text Node
\draw (473.87,267.33) node [anchor=north west][inner sep=0.75pt]  [font=\large]   {$\bigcap _{j=1}^{n_{h}}\left\{\xi \in \left( c_{0j} ,\gamma _{0j}^{*}\right)\right\}$};
% Text Node
\draw (452.27,101.73) node [anchor=north west][inner sep=0.75pt]  [font=\large]   {$\mathsf{Polytopic\ Approximation}$};


\end{tikzpicture}


==> figures/planes-example.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,485); %set diagram left start at 0, and has height of 485

%Straight Lines [id:da5029264063209891] 
\draw    (51,70) -- (194,70) ;
\draw [shift={(196,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(49,70)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7279699416179679] 
\draw    (85,75) -- (85,64) ;
%Straight Lines [id:da9437077992865623] 
\draw    (156,76) -- (156,65) ;
%Straight Lines [id:da08397503560165931] 
\draw    (50,139) -- (193,139) ;
\draw [shift={(195,139)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(48,139)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da0837653297375418] 
\draw    (84,144) -- (84,133) ;
%Straight Lines [id:da6199667000781051] 
\draw    (155,145) -- (155,134) ;
%Straight Lines [id:da056247484414811755] 
\draw    (51,213) -- (194,213) ;
\draw [shift={(196,213)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(49,213)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da416631377119439] 
\draw    (85,218) -- (85,207) ;
%Straight Lines [id:da5749421081876791] 
\draw    (156,219) -- (156,208) ;
%Right Arrow [id:dp28407567452220683] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]  (203,79.25) -- (399.63,79.25) -- (399.63,44) -- (445,130) -- (399.63,216) -- (399.63,180.75) -- (203,180.75) -- cycle ;
%Straight Lines [id:da5731544243997866] 
\draw    (504,175) -- (643,182.89) ;
\draw [shift={(645,183)}, rotate = 183.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8107142816360458] 
\draw    (504,175) -- (421.36,264.53) ;
\draw [shift={(420,266)}, rotate = 312.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7109205263805605] 
\draw    (504,175) -- (503.01,36) ;
\draw [shift={(503,34)}, rotate = 89.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Cube [id:dp6512562740648935] 
\draw  [line width=2.25]  (471.5,134.49) -- (502.75,103.25) -- (574.5,103.25) -- (574.5,179) -- (543.25,210.25) -- (471.5,210.25) -- cycle ; \draw  [line width=2.25]  (574.5,103.25) -- (543.25,134.49) -- (471.5,134.49) ; \draw  [line width=2.25]  (543.25,134.49) -- (543.25,210.25) ;

% Text Node
\draw (16,7) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\huge] {(a)};
% Text Node
\draw (372,6) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\huge] {(b)};
% Text Node
\draw (13,50) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{X}_{0,1}$};
% Text Node
\draw (86,52) node [anchor=north west][inner sep=0.75pt]    {$0\leqslant x_{1} \leqslant 1$};
% Text Node
\draw (65,70) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0$};
% Text Node
\draw (157,71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (12,119) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{X}_{0,2}$};
% Text Node
\draw (85,121) node [anchor=north west][inner sep=0.75pt]    {$0\leqslant x_{2} \leqslant 1$};
% Text Node
\draw (64,139) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0$};
% Text Node
\draw (156,140) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (12,193) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{X}_{0,3}$};
% Text Node
\draw (86,195) node [anchor=north west][inner sep=0.75pt]    {$0\leqslant x_{3} \leqslant 1$};
% Text Node
\draw (65,213) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0$};
% Text Node
\draw (157,214) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (198,95) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$ \begin{array}{l}
\xi =[ x_{1} ,x_{2} ,x_{3}]^{T}\\
\Xi _{0} =\mathcal{X}_{0,1} \times \mathcal{X}_{0,2} \times \mathcal{X}_{0,3}
\end{array}$};
% Text Node
\draw (405,235) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (611,184) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (477,24) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};


\end{tikzpicture}
